Computing GR(1) Assume-Guarantee Contracts

Assume-guarantee contracts provide a set of algebraic operations that enable the efficient compositional design and analysis of complex engineering systems. The explicit computation of these operations at component interfaces is currently supported only for some logics lacking a notion of time. This paper develops theory and algorithms to compute these operations when the contracts are expressed in the GR(1) modulo theory. The key challenge is the computation of two quantifier elimination problems for temporal formulas. We develop context-aided variable elimination procedures on GR(1)-modulo formulas, establish their soundness, characterize subproblem-wise optimal solutions within an admissible class of formulas, and use the procedures to compute contract operations, including composition and quotient. We implement the resulting framework in Pacti, automating compositional reasoning over GR(1) contracts. Finally, we demonstrate the framework on an automated emergency-braking case study, where we compute system-level contracts and expose compatibility conditions arising from the interaction of component specifications. Experiments on synthetic families show that the cost is governed by the number of eliminated variables and liveness conjuncts, and a comparison with exact automata-based elimination shows complementary scaling.

==> aeb_architecture.tex <==
% =====================================================================
%  aeb_architecture.tex -- running AEB example (Figure 2) for
%  "Computing GR(1) Assume-Guarantee Contracts"
%  Same palette, fonts and box styles as gr1_architecture.tex (Figure 1).
%
%  Usage (inside a figure environment):
%      \resizebox{\linewidth}{!}{\input{aeb_architecture}}
%  Preamble requirements:
%      \usepackage{tikz}
%      \usetikzlibrary{arrows.meta,decorations.pathreplacing}
%  Optional hook, defined BEFORE \input:
%      \def\aefont{...}   font switch for labels (default: \sffamily)
%  Pure TikZ: every drawing (car, pedestrian, icons) is vector code.
%  Natural size about 20 cm x 7.3 cm.  All macros/colours start with "ae".
% =====================================================================
\ifdefined\pgfversion\else
  \errmessage{aeb_architecture.tex is a figure fragment: load TikZ in the
    preamble and \string\input\space it inside a figure}%
\expandafter\endinput\fi
\expandafter\ifx\csname tikz@library@arrows.meta@loaded\endcsname\relax\usetikzlibrary{arrows.meta}\fi%
\expandafter\ifx\csname tikz@library@decorations.pathreplacing@loaded\endcsname\relax\usetikzlibrary{decorations.pathreplacing}\fi%
\begingroup
\begin{tikzpicture}[x=1cm, y=1cm, line join=round]
% ---------------------------------------------------------------------
% 1. Palette (identical to Figure 1)
% ---------------------------------------------------------------------
\definecolor{aeInk}{HTML}{252A31}\definecolor{aeMuted}{HTML}{5F6670}%
\definecolor{aeArrow}{HTML}{59606B}%
\definecolor{aeGrayFill}{HTML}{F5F6F8}\definecolor{aeGrayLine}{HTML}{BEC3CA}%
\definecolor{aeBlueFill}{HTML}{EBF2FB}\definecolor{aeBlueLine}{HTML}{89AAD8}%
\definecolor{aeBlueText}{HTML}{2D5891}%
\definecolor{aeMintFill}{HTML}{E8F5EC}\definecolor{aeMintLine}{HTML}{80BC90}%
\definecolor{aeMintText}{HTML}{2B6E41}%
\definecolor{aeLavFill}{HTML}{F1ECF9}\definecolor{aeLavLine}{HTML}{A594CD}%
\definecolor{aeLavText}{HTML}{55428A}%
\definecolor{aePeachFill}{HTML}{FDF3EA}\definecolor{aePeachLine}{HTML}{E6AE85}%
\definecolor{aePeachText}{HTML}{9A4F18}\definecolor{aePeachArrow}{HTML}{D9935F}%
\definecolor{aeInitFill}{HTML}{FFF0CF}\definecolor{aeInitLine}{HTML}{D3A43E}%
\definecolor{aeLivFill}{HTML}{FAE5EB}\definecolor{aeLivLine}{HTML}{D2879E}%
\definecolor{aeOK}{HTML}{2E8550}\definecolor{aeBad}{HTML}{BF4B48}%
% hazard zones (reuse init / liveness / mint hues)
\colorlet{aeUrgFill}{aeLivFill}   \colorlet{aeUrgLine}{aeBad}
\colorlet{aeWrnFill}{aeInitFill}  \colorlet{aeWrnLine}{aeInitLine}
\colorlet{aeClrFill}{aeMintFill}  \colorlet{aeClrLine}{aeOK}
% ---------------------------------------------------------------------
% 2. Typography
% ---------------------------------------------------------------------
\ifdefined\aefont\else\def\aefont{\sffamily}\fi
\def\aeHead{\fontsize{12}{14}\selectfont\bfseries}%
\def\aeTitle{\fontsize{9.4}{11.4}\selectfont\bfseries}%
\def\aeBody{\fontsize{8.2}{10.3}\selectfont}%
\def\aeNote{\fontsize{7}{8.6}\selectfont}%
\def\aeVar{\fontsize{10}{12}\selectfont}%   variables on arrows
\def\aeTiny{\fontsize{5.6}{6.4}\selectfont}%
\def\aesf#1{\mathsf{#1}}%
\def\aeN{\mathord{\bigcirc}}%
% ---------------------------------------------------------------------
% 3. Styles
% ---------------------------------------------------------------------
\tikzset{
  aebox/.style    ={rounded corners=5pt, line width=0.65pt},
  aeregion/.style ={aebox, rounded corners=8pt, draw=aeGrayLine, fill=aeGrayFill},
  aecard/.style   ={aebox, fill=#1Fill, draw=#1Line},
  aetxt/.style    ={inner sep=0pt, font=\aefont\aeBody, text=aeInk},
  aevar/.style    ={inner sep=0pt, font=\aefont\aeVar, text=aeInk},
  aehead/.style   ={inner sep=0pt, anchor=north west, font=\aefont\aeHead, text=aeInk},
  aetitle/.style  ={inner sep=0pt, anchor=north west, font=\aefont\aeTitle, text=#1},
  aenote/.style   ={inner sep=0pt, font=\aefont\aeNote, text=aeMuted},
  aearrow/.style  ={-{Stealth[length=5pt,width=4pt]}, line width=0.8pt, draw=aeArrow},
  aeline/.style   ={line width=0.8pt, draw=aeArrow},
  aeint/.style    ={aearrow, dash pattern=on 3.2pt off 2.2pt},
  aepill/.style   ={rounded corners=2pt, line width=0.45pt, inner xsep=2.4pt,
                    inner ysep=1.3pt, font=\aefont\fontsize{6.3}{7}\selectfont,
                    text height=1.4ex, text depth=0.3ex},
  aemode/.style   ={circle, minimum size=0.62cm, inner sep=0pt, line width=0.6pt,
                    draw=aeBlueLine, fill=white, text=aeBlueText,
                    font=\aefont\aeTiny\bfseries},
  aeedge/.style   ={-{Stealth[length=3.6pt,width=3pt]}, line width=0.75pt},
  aedim/.style    ={{Stealth[length=3.6pt,width=3pt]}-{Stealth[length=3.6pt,width=3pt]},
                    line width=0.7pt},
  aeport/.style   ={circle, inner sep=0pt, minimum size=3.4pt, fill=aeArrow},
}
% vector car, origin = rear wheel-bottom; #1 = draw options
\def\aecar#1#2{%
  \begin{scope}[shift={#1}]
    \path[#2] (0,0.16) -- (0,0.47) .. controls (0,0.57) .. (0.12,0.59)
      -- (0.46,0.62) -- (0.74,0.93) -- (1.34,0.93) -- (1.66,0.62)
      -- (1.9,0.56) .. controls (2,0.54) .. (2,0.44) -- (2,0.16) -- cycle;
  \end{scope}}
% ---------------------------------------------------------------------
% 4. Scene: environment (side view, 1 m = 0.5 cm, obstacle at x = 18.8)
% ---------------------------------------------------------------------
\def\aeX#1{\fpeval{18.8-0.5*(#1)}}%  distance d  ->  x coordinate
\path[aeregion] (0,3.95) rectangle (20,7.25);
\node[aehead] at (0.35,7.03) {Environment};
% zones
\fill[aeClrFill]            (0.35,5.15) rectangle (\aeX{15},6.62);
\fill[aeWrnFill]            (\aeX{15},5.15) rectangle (\aeX{10},6.62);
\fill[aeUrgFill]            (\aeX{10},5.15) rectangle (19.65,6.62);
\draw[aeWrnLine, line width=0.5pt, dash pattern=on 2pt off 1.5pt]
      (\aeX{15},5.15) -- (\aeX{15},6.62);
\draw[aeUrgLine!70, line width=0.5pt, dash pattern=on 2pt off 1.5pt]
      (\aeX{10},5.15) -- (\aeX{10},6.62);
\node[aepill, fill=white, draw=aeClrLine, text=aeMintText, anchor=north east]
      at (\aeX{15}-0.15,6.5) {clear};
\node[aepill, fill=white, draw=aeWrnLine, text=aeWrnLine!50!black, anchor=north]
      at ({(\aeX{15}+\aeX{10})/2},6.5) {$\aesf{WRN}$};
\node[aepill, fill=white, draw=aeUrgLine, text=aeUrgLine!80!black, anchor=north]
      at ({(\aeX{10}+18.8)/2},6.5) {$\aesf{URG}$};
% road
\fill[aeGrayLine!55] (0.35,4.95) rectangle (19.65,5.15);
\foreach \s in {0.6,1.6,...,19.2}
  \fill[white] (\s,5.035) rectangle (\s+0.5,5.065);
% distance axis
\draw[aeMuted, line width=0.5pt] (\aeX{30},4.72) -- (18.8,4.72);
\foreach \m/\l in {30/30,20/20,15/15,10/10,0/0}
  { \draw[aeMuted, line width=0.5pt] (\aeX{\m},4.72) -- (\aeX{\m},4.62);
    \node[aenote, anchor=north] at (\aeX{\m},4.56) {\l}; }
\node[aenote, anchor=west] at (18.95,4.6) {m};
\draw[aeInitLine, line width=0.8pt, decorate,
      decoration={brace, mirror, amplitude=3pt}]
      (\aeX{30},4.27) -- (\aeX{20},4.27);
\node[aepill, fill=aeInitFill, draw=aeInitLine, text=aeInitLine!50!black, anchor=north]
      at ({(\aeX{30}+\aeX{20})/2},4.2) {init};
% sensor beam
\fill[aeBlueLine, opacity=0.16] (\aeX{22},5.42) -- (18.65,5.95) -- (18.65,5.2) -- cycle;
% ego vehicle (now) and predicted position (next step)
\def\aeCarX{\fpeval{\aeX{22}-2}}%
\def\aeGhostX{\fpeval{\aeX{19.8}-2}}%
\aecar{(\aeGhostX,5.15)}{draw=aeBlueText!55, line width=0.6pt, dash pattern=on 2pt off 1.5pt, fill=white, fill opacity=0.55}
\foreach \w in {0.45,1.55}
  \draw[aeBlueText!55, line width=0.6pt, dash pattern=on 2pt off 1.5pt]
      (\aeGhostX+\w,5.32) circle (0.16);
\aecar{(\aeCarX,5.15)}{fill=aeBlueText}
\fill[white!88!aeBlueText] (\aeCarX+0.64,5.79) -- (\aeCarX+0.82,6.02) -- (\aeCarX+1.01,6.02)
      -- (\aeCarX+1.01,5.79) -- cycle
      (\aeCarX+1.09,5.79) -- (\aeCarX+1.09,6.02) -- (\aeCarX+1.3,6.02)
      -- (\aeCarX+1.52,5.79) -- cycle;
\fill[aeInitFill] (\aeCarX+1.88,5.58) rectangle (\aeCarX+1.99,5.66);
\foreach \w in {0.45,1.55}
  { \fill[aeInk] (\aeCarX+\w,5.32) circle (0.17);
    \fill[aeGrayFill] (\aeCarX+\w,5.32) circle (0.07); }
\draw[aearrow, draw=aeBlueText] (\aeCarX+0.35,6.35) -- (\aeCarX+1.55,6.35)
      node[midway, above=2.5pt, aevar, text=aeBlueText] {$v$};
% pedestrian
\begin{scope}[shift={(19.08,5.15)}, line cap=round, aeInk, line width=2.3pt]
  \fill[aeInk] (0.02,0.92) circle (0.11);
  \draw (0.02,0.77) -- (-0.02,0.42);
  \draw (-0.02,0.42) -- (-0.15,0.03) (-0.02,0.42) -- (0.12,0.03);
  \draw (0.02,0.7) -- (-0.14,0.48) (0.02,0.7) -- (0.16,0.5);
\end{scope}
% dimensions d (now) and z (predicted)
\draw[aedim, draw=aeBlueText] (\aeX{22},5.42) -- (18.8,5.42)
      node[pos=0.6, above=3pt, aevar, text=aeBlueText] {$d$};
\draw[aedim, draw=aeMintText] (\aeX{19.8},5.95) -- (18.8,5.95)
      node[pos=0.6, above=3pt, aevar, text=aeMintText] {$z$};
% sensed inputs leave the environment
\node[aeport] (pu) at (0.52,3.95) {};
\node[aeport] (pd) at (1.02,3.95) {};
% ---------------------------------------------------------------------
% 5. Composed system
% ---------------------------------------------------------------------
\path[aeregion, fill=white] (0,0) rectangle (16.45,3.62);
\node[aehead, anchor=north west] at (1.55,3.47)
      {Automated emergency braking};
\node[aetxt, anchor=north east, font=\aeTitle] at (16.25,3.45)
      {$\mathcal C_S\parallel\mathcal C_V\parallel\mathcal C_D$};
% component cards
\def\aeCard#1#2#3#4#5{% x0, x1, colour, title, contract
  \path[aecard=#3] (#1,0.35) coordinate (#3SW) rectangle (#2,2.68) coordinate (#3NE);
  \node[aetitle=#3Text, anchor=base west] (#3T) at (#1+0.17,2.3) {#4};
  \node[aetxt, anchor=base east, text=#3Text, font=\aeTitle] (#3C) at (#2-0.17,2.3) {#5};}
\aeCard{1.55}{5.1}{aeBlue}{Safety supervisor}{$\mathcal C_S$}
\aeCard{7.6}{11.15}{aeLav}{Vehicle response}{$\mathcal C_V$}
\aeCard{12.85}{16.25}{aePeach}{Clearance}{$\mathcal C_D$}
% -- C_S: mode automaton (edge colours = zone that triggers it)
\begin{scope}[local bounding box=aeBlueB]
\node[aemode] (mov) at (2.25,1.32) {MOV};
\node[aemode] (dcl) at (3.33,1.8) {DCL};
\node[aemode] (stp) at (4.41,1.32) {STP};
\draw[aeedge, aeWrnLine]  (mov) to[bend left=18] (dcl);
\draw[aeedge, aeUrgLine]  (dcl) to[bend left=18] (stp);
\draw[aeedge, aeUrgLine]  (mov) to[bend right=12] (stp);
\draw[aeedge, aeClrLine]  (stp.south) to[out=-120, in=-60, looseness=0.75] (mov.south);
\end{scope}
% -- C_V: speed tracks the command within +-epsilon
\begin{scope}[shift={(7.895,0.6)}, local bounding box=aeLavB]
  \draw[aeLavLine, line width=0.45pt] (0,0) -- (2.85,0);
  \draw[aeLavLine, line width=0.45pt] (0,0) -- (0,1.38);
  \fill[aeLavLine, opacity=0.28]
    (0,1.22) -- (0.95,1.22) -- (0.95,0.74) -- (1.85,0.74) -- (1.85,0.2)
    -- (2.75,0.2) -- (2.75,0) -- (1.85,0) -- (1.85,0.42) -- (0.95,0.42)
    -- (0.95,0.9) -- (0,0.9) -- cycle;
  \draw[aeLavText, line width=0.6pt, dash pattern=on 2pt off 1.4pt]
    (0,1.06) -- (0.95,1.06) -- (0.95,0.58) -- (1.85,0.58) -- (1.85,0.04) -- (2.75,0.04);
  \draw[aeLavText, line width=1pt]
    (0,1.0) .. controls (0.5,1.12) and (0.8,1.0) .. (1.05,0.82)
    .. controls (1.25,0.66) and (1.6,0.52) .. (1.92,0.36)
    .. controls (2.15,0.2) and (2.4,0.06) .. (2.75,0.06);
  \node[aetxt, text=aeLavText, anchor=west] at (1.0,1.2) {$u\pm\epsilon$};
  \node[aetxt, text=aeLavText, anchor=west] at (2.8,0.1) {$v$};
\end{scope}
% -- C_D: one-step clearance prediction
\node[aetxt, text=aePeachText, font=\aeBody] (aePeachF) at (14.55,1.67)
      {$\aeN z \;=\; d-\Delta t\,\aeN v$};
\begin{scope}[shift={(13.375,0.73)}, local bounding box=aePeachB]
  \fill[aePeachLine] (0,0.12) rectangle (0.55,0.36);
  \fill[aePeachLine] (0.12,0.36) rectangle (0.42,0.5);
  \fill[aeInk] (0.13,0.11) circle (0.07) (0.42,0.11) circle (0.07);
  \draw[aedim, draw=aeMintText] (0.62,0.27) -- (2.25,0.27)
        node[midway, above=1.5pt, aetxt, text=aeMintText] {$z$};
  \draw[aeInk, line width=1.4pt, line cap=round] (2.36,0.04) -- (2.36,0.5);
\end{scope}
% -- wiring: inputs
\draw[aearrow] (pd.center) -- (1.02,2.1) -- (1.55,2.1);
\draw[aearrow] (pu.center) -- (0.52,1.1) -- (1.55,1.1);
\node[aevar, anchor=west, text=aeBlueText] at (1.1,2.5) {$d$};
\node[aevar, rotate=90, anchor=south, font=\aefont\fontsize{9}{11}\selectfont] at (0.44,2.0)
      {$\aesf{URG},\aesf{WRN}$};
\fill[aeArrow] (1.02,2.98) circle (1.7pt);
\draw[aearrow] (1.02,2.98) -- (14.55,2.98) -- (14.55,2.68);
% -- wiring: internal (eliminated by composition)
\draw[aeint] (5.1,1.5) -- (7.6,1.5);
\node[aevar, anchor=south, align=center] (aeLblS) at (6.35,1.62)
      {$u$\\[1pt]{\fontsize{9}{11}\selectfont$\aesf{MOV},\aesf{DCL},\aesf{STP}$}};
\draw[aeint] (11.15,1.5) -- (12.85,1.5);
\node[aevar, anchor=south] at (12.0,1.62) {$v$};
\foreach \c in {6.35,12.0}
  \node[aepill, fill=aePeachFill, draw=aePeachLine, text=aePeachText, anchor=north]
       at (\c,1.32) {internal};
% -- output
\draw[aearrow, line width=1.05pt] (16.25,1.5) -- (17.15,1.5)
      node[midway, above=2pt, aevar, text=aeMintText] {$z$};
\path[aecard=aeMint] (17.15,0.35) coordinate (aeMintSW) rectangle (20,2.68) coordinate (aeMintNE);
\node[aetitle=aeMintText, align=center, anchor=north] (aeMintT) at (18.575,2.52) {Externally\\visible};
\node[aetxt, anchor=center] (aeMintB) at (18.575,1.12) {%
  \begin{tabular}{@{}r@{\hspace{4pt}}l@{}}
    {\aeNote\color{aeMuted}in}  & $d,\aesf{URG},\aesf{WRN}$\\[2pt]
    {\aeNote\color{aeMuted}out} & $z$
  \end{tabular}};
\end{tikzpicture}%
\endgroup

